Probabilistic Hyperproperties with Nondeterminism

We study the problem of formalizing and checking probabilistic hyperproperties for models that allow nondeterminism in actions. We extend the temporal logic \HyperPCTL, which has been previously introduced for discrete-time Markov chains, to enable the specification of hyperproperties also for Markov decision processes. We generalize HyperPCTL by allowing explicit and simultaneous quantification over schedulers and probabilistic computation trees and show that it can express important quantitative requirements in security and privacy. We show that HyperPCTL model checking over MDPs is in general undecidable for quantification over probabilistic schedulers with memory, but restricting the domain to memoryless non-probabilistic schedulers turns the model checking problem decidable. Subsequently, we propose an SMT-based encoding for model checking this language and evaluate its performance.

==> figs/bscc.tex <==
\begin{tikzpicture}
  \node[draw,circle] (s0) at (0,0) {$s_0$};
%  \node[node distance=6ex,left of = s0] {\footnotesize $\{\textit{initial}\}$};

  \node[draw,circle] (s1) at (1.5,0) {$s_1$};
%  \node[node distance=6ex,left of = s1] {\footnotesize $\{\textit{target}\}$};


  \path (s0) edge[->] node[above] {\footnotesize $\alpha\ 1$} (s1);
  \path (s0) edge [loop above] node {\footnotesize $\beta\ 1$} (s0);
 \path (s1) edge [loop above] node {\footnotesize $\alpha\ 1$} (s1);

\end{tikzpicture}


==> figs/mdp.tex <==
\begin{tikzpicture}
  \node[draw,circle] (s0) at (-1,1) {$s_0$};
  \node[node distance=6ex,left of = s0] {\footnotesize $\{h{>}0\}$};

  \node[draw,circle] (s1) at (1,1) {$s_1$};
  \node[node distance=6ex,right of = s1] {\footnotesize $\{h{\leq}0\}$};

  \node[draw,circle] (s2) at (-2,-1.5) {$s_2$};
  \node[node distance=5.2ex,left of = s2] {\footnotesize $\{l{=}1\}$};

  \node[draw,circle] (s3) at (2,-1.5) {$s_3$};
  \node[node distance=5.2ex,right of = s3] {\footnotesize $\{l{=}2\}$};

  \node (n3) at (-2,-0.25) [circle,fill,inner sep=2pt]{};
  \node (n4) at (-0.7,0.15) [circle,fill,inner sep=2pt]{};
  \node (n1) at (0.7,0.15) [circle,fill,inner sep=2pt]{};
  \node (n2) at (2,-0.25) [circle,fill,inner sep=2pt]{};

  \node (n5) at (2,-2.5) [circle,fill,inner sep=2pt]{};
  \node (n6) at (-2,-2.5) [circle,fill,inner sep=2pt]{};

\draw (s0)-- node[left]{\footnotesize $\alpha$} (n3);
\draw[-latex'] (n3)-- node[left,pos=0.2,yshift=2pt]{\footnotesize $\frac{3}{4}$} 
(s2);
\draw[-latex'] (n3)-- node[right,pos=0.05,yshift=4pt]{\footnotesize 
$\frac{1}{4}$} (s3);

\draw (s0)-- node[right]{\footnotesize $\beta$} (n4);
\draw[-latex'] (n4)-- node[left,pos=0.1,yshift=4pt]{\footnotesize 
$\frac{1}{2}$} 
(s2);
\draw[-latex'] (n4)-- node[right,pos=0.05,yshift=4pt]{\footnotesize 
$\frac{1}{2}$} (s3);

\draw (s1)-- node[left]{\footnotesize $\alpha$} (n1);
\draw[-latex'] (n1)-- node[left,pos=0.05,yshift=4pt]{\footnotesize 
$\frac{2}{3}$} (s2);
\draw[-latex'] (n1)-- node[right,pos=0.1,yshift=4pt]{\footnotesize 
$\frac{1}{3}$} (s3);

\draw (s1)-- node[right]{\footnotesize $\beta$} (n2);
\draw[-latex'] (n2)-- node[left,pos=0.05,yshift=4pt]{\footnotesize 
$\frac{1}{2}$} (s2);
\draw[-latex'] (n2)-- node[right,pos=0.2,yshift=2pt]{\footnotesize 
$\frac{1}{2}$} (s3);
% \draw[-latex'] (s2)-- node[right,pos=0.2,yshift=-2pt]{\footnotesize 
% $\tau$} (n6);

% \draw[-latex', bend right] (s3)-- node[right,pos=0.2,yshift=-2pt]{\footnotesize 
% $\tau$} (n5);


\path (s3) edge[->, bend right] node[left,pos=0.2,yshift=-2pt] {\footnotesize 
$\tau$} (n5);
\path (n5) edge[->, bend right] node[right,pos=0.2,yshift=3pt] {\footnotesize 
$1$} (s3);

\path (s2) edge[->, bend right] node[left,pos=0.2,yshift=-2pt] {\footnotesize 
$\tau$} (n6);
\path (n6) edge[->, bend right] node[right,pos=0.2,yshift=3pt] {\footnotesize 
$1$} (s2);

% \path (s4) edge [loop below] node {\footnotesize $1$} (s4);

\end{tikzpicture}


==> figs/semantics.tex <==
\begin{tikzpicture}

\node[draw,circle,text width=0.5cm] (s0) at (0,0) {};
\node at (0,0) {$s_0$};
\node[draw,circle,text width=0.5cm] (s1) at (2,0) {};
\node at (2,0) {$s_1$};
\node[draw,circle,text width=0.5cm] (s2) at (-1,-1) {};
\node at (-1,-1) {$s_2$};
\node[draw,circle,text width=0.5cm] (s3) at (1,-1) {};
\node at (1,-1) {$s_3$};
\node[draw,circle,text width=0.5cm] (s4) at (3,-1) {};
\node at (3,-1) {$s_4$};
\node[draw,circle,text width=0.5cm] (s5) at (0,-2) {};
\node at (0,-2) {$s_5$};
\node[draw,circle,text width=0.5cm] (s6) at (2,-2) {};
\node at (2,-2) {$s_6$};

\node[left of=s0,node distance=0.9cm] {$\{\textit{init}\}$};
\node[right of=s1,node distance=0.9cm] {$\{\textit{init}\}$};
\node[left of=s2,node distance=0.7cm] {$\{a\}$};
\node[right of=s6,node distance=0.7cm] {$\{a\}$};

\path[draw,-latex',thick] (s0) edge node[left,font=\scriptsize,near start] {$0.4$} (s2);
\path[draw,-latex',thick] (s0) edge node[right,font=\scriptsize,near start=5pt] {$0.2$} (s3);
\path[draw,-latex',thick] (s0) edge node[right,font=\scriptsize] {$0.4$} (s5);
\path[draw,-latex',thick] (s1) edge node[left,font=\scriptsize,near start] {$0.7$} (s3);
\path[draw,-latex',thick] (s1) edge node[right,font=\scriptsize,near start] {$0.3$} (s4);
\path[draw,-latex',thick] (s2) edge node[left,font=\scriptsize] {$1$} (s5);
\path[draw,-latex',thick] (s3) edge node[right,font=\scriptsize] {$0.8$} (s5);
\path[draw,-latex',thick] (s3) edge node[right,font=\scriptsize,near start] {$0.2$} (s6);
\path[draw,-latex',thick] (s4) edge node[left,font=\scriptsize,near start] {$1$} (s6);
\path[draw,-latex'] (s5) edge [loop below] node[right,font=\scriptsize] {$1$} (s5);
\path[draw,-latex'] (s6) edge [loop below] node[right,font=\scriptsize] {$1$} (s6);
\end{tikzpicture}
